Mention Memory: incorporating textual knowledge into Transformers through entity mention attention

Natural language understanding tasks such as open-domain question answering often require retrieving and assimilating factual information from multiple sources. We propose to address this problem by integrating a semi-parametric representation of a large text corpus into a Transformer model as a source of factual knowledge. Specifically, our method represents knowledge with `mention memory', a table of dense vector representations of every entity mention in a corpus. The proposed model - TOME - is a Transformer that accesses the information through internal memory layers in which each entity mention in the input passage attends to the mention memory. This approach enables synthesis of and reasoning over many disparate sources of information within a single Transformer model. In experiments using a memory of 150 million Wikipedia mentions, TOME achieves strong performance on several open-domain knowledge-intensive tasks, including the claim verification benchmarks HoVer and FEVER and several entity-based QA benchmarks. We also show that the model learns to attend to informative mentions without any direct supervision. Finally we demonstrate that the model can generalize to new unseen entities by updating the memory without retraining.

==> results/claim_verification_vs_memory_size.tex <==

% \begin{figure}[t]
% \centering
\begin{tikzpicture}[scale=0.75]
\begin{axis}[
xlabel={Memory size during fine-tuning, in millions.},
ylabel={Accuracy, \%},
mark=x,
legend pos=south east,
ymajorgrids=true,
xmajorgrids=true,
grid style=dashed
]
\addplot[color=targetmention1, mark=triangle*, mark size=3pt] table {
1.172   67.6
2.344   67.8
4.688   68.9
9.375  69.3
18.75  70.4
37.5  71.9
75  72.7
150  73.6
};
\addlegendentry{HoVer (dev)}
\addplot[color=targetmention2, mark=square*, mark size=2pt] table {
1.172 64.8  
2.344 65.2
4.688  66.3
9.375  67.2
18.75  68.0
37.5  68.5
75  69.4
150  70.2
};
\addlegendentry{FEVER (dev)}
\end{axis}
\end{tikzpicture}
% \caption{Claim verification accuracy as a function of memory size during fine-tuning (in millions). Pre-training memory size is held constant at 37.5 million. \label{fig:memory_ablation}}
% \end{figure}


% ======================================================
% Previous version
% ======================================================
% \begin{figure}[t]
% \begin{subfigure}{0.5\textwidth}
% \centering
% \caption{HoVer. \label{subfig:memory_ablation_hover}}
% \begin{tikzpicture}[scale=0.8]
% \begin{axis}[
% xlabel={Memory size during fine-tuning, in millions.},
% ylabel={Accuracy, \%},
% mark=x,
% ]
% \addplot table {
% 1.172   67.6
% 2.344   67.8
% 4.688   68.9
% 9.375  69.3
% 18.75  70.4
% 37.5  71.9
% 75  72.7
% 150  73.6
% };
% \end{axis}
% \end{tikzpicture}
% \end{subfigure}
% \begin{subfigure}{0.5\textwidth}
% \centering
% \caption{FEVER. \label{subfig:memory_ablation_fever}}
% \begin{tikzpicture}[scale=0.8]
% \begin{axis}[
% xlabel={Memory size during fine-tuning, in millions.},
% ]
% \addplot table {
% 1.172 64.8  
% 2.344 65.2
% 4.688  66.3
% 9.375  67.2
% 18.75  68.0
% 37.5  68.5
% 75  69.4
% 150  70.2
% };
% \end{axis}
% \end{tikzpicture}
% \end{subfigure}
% \caption{Claim verification accuracy as a function of memory size during fine-tuning (in millions). Pre-training memory size is held constant at 37.5 million. \label{fig:memory_ablation}}
% \end{figure}


